Inference of a Rumor's Source in the Independent Cascade Model

We consider the so-called Independent Cascade Model for rumor spreading or epidemic processes popularized by Kempe et al.\ [2003]. In this model, a small subset of nodes from a network are the source of a rumor. In discrete time steps, each informed node "infects" each of its uninformed neighbors with probability $p$. While many facets of this process are studied in the literature, less is known about the inference problem: given a number of infected nodes in a network, can we learn the source of the rumor? In the context of epidemiology this problem is often referred to as patient zero problem. It belongs to a broader class of problems where the goal is to infer parameters of the underlying spreading model, see, e.g., Lokhov [NeurIPS'16] or Mastakouri et al. [NeurIPS'20]. In this work we present a maximum likelihood estimator for the rumor's source, given a snapshot of the process in terms of a set of active nodes $X$ after $t$ steps. Our results show that, for cycle-free graphs, the likelihood estimator undergoes a non-trivial phase transition as a function $t$. We provide a rigorous analysis for two prominent classes of acyclic network, namely $d$-regular trees and Galton-Watson trees, and verify empirically that our heuristics work well in various general networks.

==> circleTree.tex <==
% \tikzstyle{level 1}=[sibling angle=90,node, minimum size=1em,inner sep =0]
% \tikzstyle{level 2}=[sibling angle=40, node, minimum size=0.5em,inner sep =0]
% \tikzstyle{level 3}=[sibling angle=20, node, minimum size=0.5em,inner sep =0]
% \tikzstyle{level 4}=[sibling angle=10, node, minimum size=4pt,inner sep =0]
% \tikzstyle{edge from parent}=[draw, very thin]

% \begin{tikzpicture}[
%   grow cyclic,
%   shape = circle,
%   level distance=3em
% ]

% \newcommand{\infNodes}{ c32,  c41}
% \newcommand{\infLeafs}{c2222,c2223,c2321,c2313}
% \newcommand{\originNode}{c2}
% \newcommand{\candSub}{1}\tikzstyle{edge from parent}=[draw, very thin]




\tikzstyle{level 1}=[sibling angle=90,node, minimum size=0.5em,inner sep =0]
\tikzstyle{level 2}=[sibling angle=39.5, node, minimum size=0.5em,inner sep =0]
\tikzstyle{level 3}=[sibling angle=19, node, minimum size=0.5em,inner sep =0]
\tikzstyle{level 4}=[sibling angle=13.2, node, minimum size=4pt,inner sep =0]
\tikzstyle{edge from parent}=[draw, very thin]


\newcommand{\infNodes}{ k32,  k41}
\newcommand{\infLeafs}{k2222,k2223,k2311,k2313}
\newcommand{\originNode}{k2}
\newcommand{\candSub}{1}

% \resizebox{\textwidth}{!}{
\begin{tikzpicture}[decoration=brace,
  grow cyclic,
  shape = circle,
  level distance=2em,
  scale = 0.8]
  

\node[circle, minimum size=1em, level 1] at (-\betweenDist,0) {} child [level 1] foreach \A in {k4, k1, k2, k3}
    { node[level 1](\A) {} child [level 2] foreach \B in {\A1, \A2, \A3}
        { node[level 2](\B) {} child [level 3] foreach \C in {\B1, \B2, \B3}
            { node[level 3](\C) {} child [level 4] foreach \D in {\C1, \C2, \C3}
                {node[level 4](\D) {}} 
            }
        }
    };
    



\node[level 1,dottetReplace, inner sep = 0.2mm] (origin) at (\originNode) {{$\footnotesize\lca$}};

\node[level 2,dottetReplace] (origin) at (\originNode\candSub) {};
\foreach \x in {1,2,3}{
    \node[level 3, dottetReplace] () at (\originNode\candSub\x){};
    \foreach \y in {1,2,3}{
        \node[level 4, dottetReplace] () at (\originNode\candSub\x\y){};
    }
}

% \foreach \x in \deadNodes
% {
%         \node[level 2, fill=white!80!black] (test) at (\x) {};
% }
\foreach \x in \infLeafs
{
        \node[level 4, fill=\colOrange] (test) at (\x) {};
}
\foreach \x in \infNodes
{
        \node[level 2, fill=\colOrange] (test) at (\x) {};
}

%  \draw[\colBlue, rounded corners] (v11) rectangle (c123);%node[below left = 0.4ex and 2*\triWidth+2*\hDiff]{$T^{v}_{\activenodes}$};



\end{tikzpicture}
% }


==> plot1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(2304.00,2304.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(213,345){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \put(213,713){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(213,1082){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(213,1450){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(213,1819){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(213,2187){\makebox(0,0)[r]{\strut{}$1.0$}}%
      \put(345,125){\makebox(0,0){\strut{}$0.0$}}%
      \put(713,125){\makebox(0,0){\strut{}$0.2$}}%
      \put(1082,125){\makebox(0,0){\strut{}$0.4$}}%
      \put(1450,125){\makebox(0,0){\strut{}$0.6$}}%
      \put(1819,125){\makebox(0,0){\strut{}$0.8$}}%
      \put(2187,125){\makebox(0,0){\strut{}$1.0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-200,1266){\rotatebox{-270}{\makebox(0,0){\strut{}success rate}}}%
      \put(1266,-95){\makebox(0,0){\strut{}probability $p$}}%
      \csname LTb\endcsname%%
      \put(1596,958){\makebox(0,0)[r]{\strut{}\ps ER}}%
      \csname LTb\endcsname%%
      \put(1596,738){\makebox(0,0)[r]{\strut{}\ps CM}}%
      \csname LTb\endcsname%%
      \put(1596,518){\makebox(0,0)[r]{\strut{}\ps RGG}}%
      \csname LTb\endcsname%%
      \put(1266,2187){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={115.20bp},height={115.20bp}]{plot-plot1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(2304.00,2304.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(213,345){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \put(213,713){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(213,1082){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(213,1450){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(213,1819){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(213,2187){\makebox(0,0)[r]{\strut{}$1.0$}}%
      \put(345,125){\makebox(0,0){\strut{}$0.0$}}%
      \put(713,125){\makebox(0,0){\strut{}$0.2$}}%
      \put(1082,125){\makebox(0,0){\strut{}$0.4$}}%
      \put(1450,125){\makebox(0,0){\strut{}$0.6$}}%
      \put(1819,125){\makebox(0,0){\strut{}$0.8$}}%
      \put(2187,125){\makebox(0,0){\strut{}$1.0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-260,1266){\rotatebox{-270}{\makebox(0,0){\strut{}success rate}}}%
      \put(1266,-95){\makebox(0,0){\strut{}probability $p$}}%
      \csname LTb\endcsname%%
      \put(1596,958){\makebox(0,0)[r]{\strut{}\ps 8 rounds}}%
      \csname LTb\endcsname%%
      \put(1596,738){\makebox(0,0)[r]{\strut{}\ps 16 rounds}}%
      \csname LTb\endcsname%%
      \put(1596,518){\makebox(0,0)[r]{\strut{}\ps 32 rounds}}%
      \csname LTb\endcsname%%
      \put(1266,4374){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={115.20bp},height={115.20bp}]{plot-plot2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(2304.00,2304.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(345,125){\makebox(0,0){\strut{}$0$}}%
      \put(529,125){\makebox(0,0){\strut{}$1$}}%
      \put(713,125){\makebox(0,0){\strut{}$2$}}%
      \put(898,125){\makebox(0,0){\strut{}$3$}}%
      \put(1082,125){\makebox(0,0){\strut{}$4$}}%
      \put(1266,125){\makebox(0,0){\strut{}$5$}}%
      \put(1450,125){\makebox(0,0){\strut{}$6$}}%
      \put(1634,125){\makebox(0,0){\strut{}$7$}}%
      \put(1819,125){\makebox(0,0){\strut{}$8$}}%
      \put(2003,125){\makebox(0,0){\strut{}$9$}}%
      \put(2187,125){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(136,1266){\rotatebox{-270}{\makebox(0,0){\strut{}fraction of candidates}}}%
      \put(1266,-95){\makebox(0,0){\strut{}distance to $\pz$}}%
      \csname LTb\endcsname%%
      \put(1005,2014){\makebox(0,0)[r]{\strut{}0.45}}%
      \csname LTb\endcsname%%
      \put(1005,1794){\makebox(0,0)[r]{\strut{}0.50}}%
      \csname LTb\endcsname%%
      \put(1005,1574){\makebox(0,0)[r]{\strut{}0.55}}%
      \csname LTb\endcsname%%
      \put(1266,6561){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={115.20bp},height={115.20bp}]{plot-plot3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tikz.tex <==


\tikzstyle{smallNode} = [shape=circle,minimum size = 4pt, draw=black, inner sep =0, fill = \colOrange]
\tikzstyle{smallNodeNotInf} = [shape=circle,minimum size = 3.5pt, draw=black, inner sep =0]
\newcommand{\tri}[4]{ \draw[rounded corners, draw=black,#4] #1--#2--#3 --#1; } 
\newcommand{\vDiff}{0.8}
\newcommand{\hDiff}{0.9}
\newcommand{\triWidth}{0.8}
\newcommand{\triHeight}{1.5}
\newcommand{\padding}{0.1}
\newcommand{\smallwidth}{0.3}
% \tikzstyle{every node}=[shape =circle, draw=black]




% \newcommand{\lca}{\omega_{\mathrm{LCA}}}
% \newcommand{\pz}{\vec{\omega}}
% \newcommand{\activenodes}{\vec{X}^\star}
% \newcommand{\candidates}{\mathcal{C}}

\tikzset{snake it/.style={decorate, decoration={snake,amplitude=.3mm, segment length=3mm}}}

% \resizebox{\textwidth}{!}{
\begin{tikzpicture}[decoration=brace,
  grow cyclic,
  shape = circle,
  level distance=2em,
  scale = 0.9]
  
%   \input{circleTree}
  
    \node[node,dottetReplace, inner sep =1] (root) at (0,0) {\tiny$\lca$};
    
    \node[node] (c1) at (-2.2,-0.3) {};
    \node[node] (c11) at ($(c1)+(-\hDiff,-\vDiff)$) {};
    % \node[node] (c12) at ($(c1)+(0,-\vDiff)$) {};
    \node[node] (c13) at ($(c1)+(\hDiff,-\vDiff)$) {};
    \draw(c1) edge (c11);
    % \draw(c1) edge (c12);
    \draw(c1) edge (c13);
    \tri{(c11)}{+(-\triWidth,-\triHeight)}{+(\triWidth,-\triHeight)}{}
    % \tri{(c12)}{+(-\triWidth,-\triHeight)}{+(\triWidth,-\triHeight)}
    \tri{(c13)}{+(-\triWidth,-\triHeight)}{+(\triWidth,-\triHeight)}{}
     \draw[\colGreen, rounded corners] ($(c1.north)+(-\hDiff,0)+(-\triWidth,0)+(-\padding,\padding)$) rectangle ($(c1)+(\hDiff,-\vDiff)+(\triWidth,-\triHeight)+(\padding,-\padding)$);% node[below right = 0.4ex and 0]{$T_{\activenodes}^{\lca}$};
     
    \node[smallNode] (s12) at ($(c11) + (-\triWidth,-\triHeight) + (\smallwidth,0.1) $) {};
    \node[smallNodeNotInf] (s13) at ($(c11) + (-\triWidth,-\triHeight) + (2*\smallwidth,0.1) $) {};
    \node[smallNodeNotInf] (s14) at ($(c11) + (-\triWidth,-\triHeight) + (3*\smallwidth,0.1) $) {};
    \node[smallNode] (s15) at ($(c11) + (-\triWidth,-\triHeight) + (4*\smallwidth,0.1) $) {};
    \draw[snake it] (c11) -- (s12);
    \draw[snake it] (c11) -- (s13);
    \draw[snake it] (c11) -- (s14);
    \draw[snake it] (c11) -- (s15);
    
    \node[smallNode] (s22) at ($(c13) + (-\triWidth,-\triHeight) + (\smallwidth,0.1) $) {};
    \node[smallNodeNotInf] (s23) at ($(c13) + (-\triWidth,-\triHeight) + (2*\smallwidth,0.1) $) {};
    \node[smallNodeNotInf] (s24) at ($(c13) + (-\triWidth,-\triHeight) + (3*\smallwidth,0.1) $) {};
    \node[smallNodeNotInf] (s25) at ($(c13) + (-\triWidth,-\triHeight) + (4*\smallwidth,0.1) $) {};
    \draw[snake it] (c13) -- (s22);
    \draw[snake it] (c13) -- (s25);
    \draw[snake it] (c13) -- (s23);
    \draw[snake it] (c13) -- (s24);
    
    \node[node] (c2) at (2.2,-0.3) {};
    \node[node] (c21) at ($(c2)+(-\hDiff,-\vDiff)$) {};
    % \node[node] (c22) at ($(c2)+(0,-\vDiff)$) {};
    \node[node] (c23) at ($(c2)+(\hDiff,-\vDiff)$) {};
    \draw(c2) edge (c21);
    % \draw(c2) edge (c22);
    \draw(c2) edge (c23);
    \tri{(c21)}{+(-\triWidth,-\triHeight)}{+(\triWidth,-\triHeight)}{}
    % \tri{(c22)}{+(-\triWidth,-\triHeight)}{+(\triWidth,-\triHeight)}
    \tri{(c23)}{+(-\triWidth,-\triHeight)}{+(\triWidth,-\triHeight)}{}{}
     \draw[\colGreen, rounded corners] ($(c2.north)+(-\hDiff,0)+(-\triWidth,0)+(-\padding,\padding)$) rectangle ($(c2)+(\hDiff,-\vDiff)+(\triWidth,-\triHeight)+(\padding,-\padding)$);
     \draw[\colBlue, rounded corners] ($(c1.north)+(-\hDiff,0)+(-\triWidth,0)+(-\padding,0)+(-\padding,0)+(0,0.6)$) rectangle ($(c2)+(\hDiff,-\vDiff)+(\triWidth,-\triHeight)+(2*\padding,-2*\padding)$);%node[below left = 0.4ex and 2*\triWidth+2*\hDiff]{$T^{v}_{\activenodes}$};
     
    
    \node[smallNode] (s32) at ($(c21) + (-\triWidth,-\triHeight) + (\smallwidth,0.1) $) {};
    \node[smallNodeNotInf] (s33)at ($(c21) + (-\triWidth,-\triHeight) + (2*\smallwidth,0.1) $) {};
    \node[smallNodeNotInf] (s34)at ($(c21) + (-\triWidth,-\triHeight) + (3*\smallwidth,0.1) $) {};
    \node[smallNodeNotInf] (s35)at ($(c21) + (-\triWidth,-\triHeight) + (4*\smallwidth,0.1) $) {};
    \draw[snake it] (c21) -- (s32);
    \draw[snake it] (c21) -- (s33);
    \draw[snake it] (c21) -- (s34);
    \draw[snake it] (c21) -- (s35);
     
     
    \node[smallNodeNotInf] (s42) at ($(c23) + (-\triWidth,-\triHeight) + (\smallwidth,0.1) $) {};
    \node[smallNodeNotInf] (s43)at ($(c23) + (-\triWidth,-\triHeight) + (2*\smallwidth,0.1) $) {};
    \node[smallNodeNotInf] (s44)at ($(c23) + (-\triWidth,-\triHeight) + (3*\smallwidth,0.1) $) {};
    \node[smallNodeNotInf] (s45)at ($(c23) + (-\triWidth,-\triHeight) + (4*\smallwidth,0.1) $) {};
    \draw[snake it] (c23) -- (s42);
    \draw[snake it] (c23) -- (s43);
    \draw[snake it] (c23) -- (s44);
    \draw[snake it] (c23) -- (s45);
     
    
    \node[node,dottetReplace] (c3) at ($(root)+(0,\vDiff)+(0,0.2)$) {$\scriptsize v$};
    \node[node,dottetReplace] (c31) at ($(c3)+(-\hDiff,0.4*\vDiff)$) {};
    % \node[node] (c32) at ($(c3)+(0,-\vDiff)$) {};
    \node[node,dottetReplace] (c33) at ($(c3)+(\hDiff,0.4*\vDiff)$) {};
    \draw(c3) edge (c31);
    % \draw(c3) edge (c32);
    \draw(c3) edge (c33);
    \tri{(c31)}{+(-\triWidth,\triHeight)}{+(\triWidth,\triHeight)}{dottetReplace}
    % \tri{(c32)}{+(-\triWidth,-\triHeight)}{+(\triWidth,-\triHeight)}
    \tri{(c33)}{+(-\triWidth,\triHeight)}{+(\triWidth,\triHeight)}{dottetReplace}
    \node[node,dottetReplace] (c31) at (c31) {};
    % \node[node] (c32) at ($(c3)+(0,-\vDiff)$) {};
    \node[node,dottetReplace] (c33) at (c33) {};
    
    
    
    \node[smallNodeNotInf] (s52) at ($(c33) + (-\triWidth,\triHeight) + (\smallwidth,-0.1) $) {};
    \node[smallNodeNotInf] (s53)at ($(c33) + (-\triWidth,\triHeight) + (2*\smallwidth,-0.1) $) {};
    \node[smallNodeNotInf] (s54)at ($(c33) + (-\triWidth,\triHeight) + (3*\smallwidth,-0.1) $) {};
    \node[smallNodeNotInf] (s55)at ($(c33) + (-\triWidth,\triHeight) + (4*\smallwidth,-0.1) $) {};
    \draw[snake it] (c33) -- (s52);
    \draw[snake it] (c33) -- (s53);
    \draw[snake it] (c33) -- (s54);
    \draw[snake it] (c33) -- (s55);
    \node[smallNodeNotInf] (s62) at ($(c31) + (-\triWidth,\triHeight) + (\smallwidth,-0.1) $) {};
    \node[smallNodeNotInf] (s63)at ($(c31) + (-\triWidth,\triHeight) + (2*\smallwidth,-0.1) $) {};
    \node[smallNodeNotInf] (s64)at ($(c31) + (-\triWidth,\triHeight) + (3*\smallwidth,-0.1) $) {};
    \node[smallNodeNotInf] (s65)at ($(c31) + (-\triWidth,\triHeight) + (4*\smallwidth,-0.1) $) {};
    \draw[snake it] (c31) -- (s62);
    \draw[snake it] (c31) -- (s63);
    \draw[snake it] (c31) -- (s64);
    \draw[snake it] (c31) -- (s65);
    % \draw[rounded corners, \colLil]($(c33) +(\triWidth,-\triHeight)+ (\padding,-\padding) $)  -- ($(c31) +(-\triWidth,-\triHeight)+ (-\padding,-\padding)$ ) -- ($(c31) +(-\triWidth,0)+ (\padding,)$ ) -- ($ (root) +(-3*\padding, -3*\padding )$)-- ($ (root) +(-3*\padding, 3*\padding )$)-- ($ (root) +(3, 3*\padding )$) -- node[above right= 0.4ex]{$\mathcal{P}$}($(c3.north east) + (\padding,\padding)  +(0,0.6)$) -- ($(c33.east)+(\padding,0)$) -- cycle;
    
     \draw[-|, dashed, rounded corners] ($(root.east)+(\padding, 0)$) -- node[above right =-0.9ex and 0.1ex]{$t^*_v$} ($(c3.north east)+(\padding, 0)+(0.05,0)  $);
    %  \draw[dashed] ($(root.north east)+(\padding, 0)$) --  ; 
     \draw[|-|] ($(root.east)+(0,0)+(0.2, 0 )$) -- node[above right=0.8ex and 0.1ex] {$t^*_{\lca}$} ($(root.east)+ (0,-0.3)+(0,0-\triHeight-\vDiff)+(0.2, 0 )$) ;
    
    % -- ($(c33) + (\padding, 0) $)
    
    
    \draw (root) edge (c1);
    \draw (root) edge (c2);
    \draw (root) edge (c3);
    
    
    % \node[] (legend) at ($(c11) + (0, -\triHeight) + (-0.5, -1)+ (-\betweenDist/2,0)$) {};
    % \draw[] ($(legend) + (-\padding, \padding)$) rectangle ($(legend) + 3*(\padding, -\padding)+ 4*(2, 0)$) ; 
    % \node[smallNode, label={[label distance=4]0:$\activenodes$}] (activeNodes) at ($(legend) + (\padding, -\padding)$) {} ;
    % \node[node, dottetReplace, label={[label distance=0.1]0:$\candidates$}] (candidates) at ($(legend) + (\padding, -\padding)+ (2, 0)$) {};
    % \node[shape = rectangle, draw = \colBlue, label={[label distance=0.1]0:$\cT^{v}_{\activenodes}$}] (blue) at ($(legend) + (\padding, -\padding)+ 2*(2, 0)$) {};
    % \node[shape = rectangle, draw = \colGreen, label={[label distance=0.1]0:$\cT_{\activenodes}^{\lca}$}] (blue) at ($(legend) + (\padding, -\padding)+ 3*(2, 0)$) {};
      
    \node[] (legend) at ($(c3) + (4*\triWidth, \triHeight) + (\hDiff, 0.5)+(0.4,-0.5)$) {};
    \draw[] ($(legend) + (-2*\padding, \padding)$) rectangle ($(legend) + 3*(\padding, -\padding)+ 4*(0.25, -1.2)$) ; 
    \node[smallNode, label={[label distance=4]0:$\activenodes$}] (activeNodes) at ($(legend) + (\padding, -2*\padding)$) {} ;
    \node[node, dottetReplace, label={[label distance=0.1]0:$\candidates$}] (candidates) at ($(legend) + (\padding, -2*\padding)+ (0, -1.5)$) {};
    \node[shape = rectangle, draw = \colBlue, label={[label distance=0.1]0:$\cT^{v}_{\activenodes}$}] (blue) at ($(legend) + (\padding, -2*\padding)+ 2*(0, -1.5)$) {};
    \node[shape = rectangle, draw = \colGreen, label={[label distance=0.1]0:$\cT_{\activenodes}^{\lca}$}] (blue) at ($(legend) + (\padding, -2*\padding)+ 3*(0, -1.5)$) {};
\end{tikzpicture}
% }


% Legenden nach unten in einer Zeile (T_X*), Kasten kleiner
% todo (max): \distactive{v} instead of t_{v}^*
